Precision measurements of differential cross sections and analyzing powers in elastic deuteron-deuteron scattering at 65 MeV/nucleon

We present measurements of differential cross sections and analyzing powers for the elastic 2H(~d; d)d scattering process. The data were obtained using a 130 MeV polarized deuteron beam. Cross sections and spin observables of the elastic scattering process were measured at the AGOR facility at KVI using two independent setups, namely BINA and BBS. The data harvest at setups are in excellent agreement with each other and allowed us to carry out a thorough systematic analysis to provide the most accurate data in elastic deuteron-deuteron scattering at intermediate energies. The results can be used to confront upcoming state-of-the-art calculations in the four-nucleon scattering domain, and will, thereby, provide further insights in the dynamics of three- and four-nucleon forces in few-nucleon systems.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

